One-shot Joint Extraction, Registration and Segmentation of Neuroimaging Data

Brain extraction, registration and segmentation are indispensable preprocessing steps in neuroimaging studies. The aim is to extract the brain from raw imaging scans (i.e., extraction step), align it with a target brain image (i.e., registration step) and label the anatomical brain regions (i.e., segmentation step). Conventional studies typically focus on developing separate methods for the extraction, registration and segmentation tasks in a supervised setting. The performance of these methods is largely contingent on the quantity of training samples and the extent of visual inspections carried out by experts for error correction. Nevertheless, collecting voxel-level labels and performing manual quality control on high-dimensional neuroimages (e.g., 3D MRI) are expensive and time-consuming in many medical studies. In this paper, we study the problem of one-shot joint extraction, registration and segmentation in neuroimaging data, which exploits only one labeled template image (a.k.a. atlas) and a few unlabeled raw images for training. We propose a unified end-to-end framework, called JERS, to jointly optimize the extraction, registration and segmentation tasks, allowing feedback among them. Specifically, we use a group of extraction, registration and segmentation modules to learn the extraction mask, transformation and segmentation mask, where modules are interconnected and mutually reinforced by self-supervision. Empirical results on real-world datasets demonstrate that our proposed method performs exceptionally in the extraction, registration and segmentation tasks. Our code and data can be found at https://github.com/Anonymous4545/JERS

==> fig_lambda_v2.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    % inner sep=0,
    title = {(a) Varying of $\lambda$},
    outer sep=0,
    width=0.57\columnwidth,
    height=0.42\columnwidth,
    xlabel={Regularization Parameter $\lambda$},
x label style={at={(axis description cs:0.5,0.16)},anchor=north},
y label style={at={(axis description cs:0.254,.5)},anchor=south},
    % xlabel near ticks,
    % ylabel near ticks,
    ylabel={Dice (Extraction)},
    xmin=-0.5, xmax=10.5,
    ymin=0.910, ymax=0.950,
    xtick={0,2,4,6,8,10},
    ytick={0.915, 0.920, 0.925, 0.930, 0.935,0.940, 0.945},
    yticklabels={0.915, 0.920, 0.925, 0.930, 0.935,0.940, 0.945},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\footnotesize,align=center, yshift=-0.37\columnwidth},
]

\addplot[
    dashed,
    color=red,
    mark=diamond,
    mark options=solid,
    ]
    coordinates {
    (0,0.9322)(0.1,0.9354)(0.3,0.9392)(0.5,0.9419)(1.0,0.9458)(3.0,0.9401)(8.0,0.9308)(10.0,0.9139)
    };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogxaxis}[
    %log ticks with fixed point,
    % extra x tick style={
    % log identify minor tick positions=true,
    % },
    % inner sep=0,
    title = {(b) Varying of $\gamma$},
    outer sep=0,
    width=0.57\columnwidth,
    height=0.42\columnwidth,
    xlabel={Sigmoid function slope parameter $\gamma$},
x label style={at={(axis description cs:0.5,0.16)},anchor=north},
y label style={at={(axis description cs:0.254,.5)},anchor=south},
    ylabel={Dice (Extraction)},
    xmin=0.09, xmax=1100,
    ymin=0.910, ymax=0.950,
    xtick={0.1, 1, 10, 100, 1000},
    ytick={0.915, 0.920, 0.925, 0.930, 0.935,0.940, 0.945},
    yticklabels={0.915, 0.920, 0.925, 0.930, 0.935,0.940, 0.945},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\footnotesize,align=center, yshift=-0.37\columnwidth},
]

\addplot[
    dashed,
    color=red,
    mark=diamond,
    mark options=solid,
    ]
    coordinates {
    (0.1,0.9265)(1,0.9370)(5,0.9449)(10,0.9458)(100,0.9416)(200,0.9384)(500,0.9349)(1000,0.9103)
    };

\end{semilogxaxis}
\end{tikzpicture}
    \vspace{-10pt}
     \caption{Effect of varying the mask smoothing regularization parameter $\lambda$ and sigmoid function slope parameter $\gamma$.}
    \label{fig:lambda}
    \vspace{-10pt}
\end{figure}



==> fig_stage_dice.tex <==

\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    % inner sep=0,
    title = {(a) Extraction Accuracy},
    outer sep=0,
    width=0.57\columnwidth,
    height=0.42\columnwidth,
    xlabel={Number of stages},
x label style={at={(axis description cs:0.5,-0.13)},anchor=north},
y label style={at={(axis description cs:-0.13,.5)},anchor=south},
    % xlabel near ticks,
    % ylabel near ticks,
    ylabel={Dice (Extraction)},
    xmin=-0.3, xmax=6.3,
    ymin=0.9, ymax=0.950,
    xtick={0,1, 2, 3, 4, 5, 6},
    ytick={0.900,0.910,0.920,0.930,0.940},
    yticklabels={0.900,0.910,0.920,0.930,0.940},
    xticklabels={(1,1), (2,2), (3,3), (4,4), (5,5), (6,6), (7,7)},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\footnotesize,align=center, yshift=-0.37\columnwidth},
]

\addplot[
    dashed,
    color=red,
    mark=diamond,
    mark options=solid,
    ]
    coordinates {
    (0,0.9020)(1,0.9143)(2,0.9256)(3,0.9307)(4,0.944)(5,0.943)(6,0.9441)
    };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    % inner sep=0,
    title = {(b) Registration Accuracy},
    outer sep=0,
    width=0.56\columnwidth,
    height=0.42\columnwidth,
    xlabel={Number of stages},
x label style={at={(axis description cs:0.5,-0.13)},anchor=north},
y label style={at={(axis description cs:-0.13,.5)},anchor=south},
    % xlabel near ticks,
    % ylabel near ticks,
    ylabel={MI (Registration)},
    xmin=-0.3, xmax=6.30,
    ymin=0.660, ymax=0.685,
    xtick={0,1,2,3,4,5,6},
    ytick={0.660,0.665, 0.670, 0.675, 0.680, 0.685},
    yticklabels={0.660, 0.665, 0.670, 0.675, 0.680, 0.685},
    xticklabels={(1,1), (2,2), (3,3), (4,4), (5,5), (6,6), (7,7)},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\footnotesize,align=center, yshift=-0.37\columnwidth},
]

\addplot[
    dashed,
    color=blue,
    mark=triangle,
    mark options=solid,
    ]
    coordinates {
    (0,0.6615)(1,0.6643)(2,0.6666)(3,0.6753)(4,0.679)(5,0.6804)(6,0.6806)
    };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    % inner sep=0,
    title = {(c) Segmentation Accuracy},
    outer sep=0,
    width=0.57\columnwidth,
    height=0.42\columnwidth,
    xlabel={Number of stages},
x label style={at={(axis description cs:0.5,-0.13)},anchor=north},
y label style={at={(axis description cs:-0.13,.5)},anchor=south},
    % xlabel near ticks,
    % ylabel near ticks,
    ylabel={Dice (Segmentation)},
    xmin=-0.3, xmax=6.30,
    ymin=0.600, ymax=0.655,
    xtick={0,1,2,3,4,5,6},
    ytick={0.605,0.615, 0.625, 0.635, 0.645, 0.655},
    yticklabels={0.605,0.615, 0.625, 0.635, 0.645, 0.655},
    xticklabels={(1,1), (2,2), (3,3), (4,4), (5,5), (6,6), (7,7)},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\footnotesize,align=center, yshift=-0.37\columnwidth},
]

\addplot[
    dashed,
    color=green!50!black,
    mark=o,
    mark options=solid,
    ]
    coordinates {
    (0,0.6089)(1,0.6118)(2,0.6239)(3,0.6408)(4,0.651)(5,0.6490)(6,0.6494)
    };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogxaxis}[
    %log ticks with fixed point,
    % extra x tick style={
    % log identify minor tick positions=true,
    % },
    % inner sep=0,
    title = {(d) Varying of $\lambda$},
    outer sep=0,
    width=0.56\columnwidth,
    height=0.42\columnwidth,
    xlabel={Segmentation loss weight $\lambda$},
x label style={at={(axis description cs:0.5,-0.13)},anchor=north},
y label style={at={(axis description cs:-0.13,.5)},anchor=south},
    ylabel={Dice (Segmentation)},
    xmin=6e-8, xmax=0.16,
    ymin=0.440, ymax=0.680,
    xtick={  1e-7, 1e-6, 1e-5, 1e-4,1e-3, 1e-2, 1e-1  },
    xticklabels={  $10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4}$,$10^{-3}$, $10^{-2}$, },
    ytick={0.440, 0.480, 0.520, 0.560, 0.600,0.640, 0.680},
    yticklabels={0.440, 0.480, 0.520, 0.560, 0.600,0.640, 0.680},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\footnotesize,align=right, yshift=-0.37\columnwidth},
]

\addplot[
    dashed,
    color=orange,
    mark=square,
    mark options=solid,
    ]
    coordinates {(1e-7, 0.4465)
    (1e-6, 0.5410)(1e-5,0.6266)(1e-4,0.6335)(1e-3,0.6369)(1e-2,0.6423)(1e-1,0.6513)
    };

\end{semilogxaxis}
\end{tikzpicture}
    \vspace{-11pt}
    \caption{Effect of varying the number of stages of the JERS and the segmentation loss weight $\lambda$.}
    \label{fig:stage dice}
    \vspace{-11pt}
\end{figure}


